A frequency-constrained geometric Pontryagin maximum principle on matrix Lie groups

In this article we present a geometric discrete-time Pontryagin maximum principle (PMP) on matrix Lie groups that incorporates frequency constraints on the controls in addition to pointwise constraints on the states and control actions directly at the stage of the problem formulation. This PMP gives first order necessary conditions for optimality, and leads to two-point boundary value problems that may be solved by shooting techniques to arrive at optimal trajectories. We validate our theoretical results with a numerical experiment on the attitude control of a spacecraft on the Lie group SO(3).

==> FreqControl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4777\figurewidth,
height=0.271\figureheight,
at={(0.385\figurewidth,0.45\figureheight)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={{0},{$\pi$/4},{$\pi$/2},{3$\pi$/4},{$\pi$}},
xlabel={Frequency $[\si{\radian\per\second}]$},
x label style={at={(axis description cs:0.5, -0.45)},rotate=0,anchor=south},
ymin= 0,
ymax= 60,
ylabel={$|\widehat{u^{(1)}}(\omega)|$},
y label style={at={(axis description cs:-0.12,.5)},rotate=0,anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},  
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, }
]
\addplot[ycomb,color=blue,solid,mark=o,mark options={solid},mark size=0.7pt,line width=0.5pt] plot table[row sep=crcr] {%
0	3.98618477253026\\
0.0483321946706122	55.4195219086954\\
0.0966643893412244	26.8191314358395\\
0.144996584011837	17.7632722973842\\
0.193328778682449	13.3238485617233\\
0.241660973353061	10.6242247548567\\
0.289993168023673	8.84169143331753\\
0.338325362694285	7.55785744892574\\
0.386657557364898	6.59675887945369\\
0.43498975203551	5.84810146486357\\
0.483321946706122	5.24585132779957\\
0.531654141376734	4.75652007843281\\
0.579986336047346	4.34410623110401\\
0.628318530717959	3.99887993450497\\
0.676650725388571	3.70094220263515\\
0.724982920059183	3.44398241199087\\
0.773315114729795	3.22021274755927\\
0.821647309400407	3.0228536413088\\
0.86997950407102	2.84922375561477\\
0.918311698741632	2.69474530969057\\
0.966643893412244	2.55724502670187\\
1.01497608808286	2.4343610044217\\
1.06330828275347	2.3244517936366\\
1.11164047742408	2.22573559792442\\
1.15997267209469	2.13731616786002\\
1.2083048667653	2.05790462736163\\
1.25663706143592	1.98664546860424\\
1.30496925610653	1.92278988252295\\
1.35330145077714	1.86573401761936\\
1.40163364544775	1.8145550499936\\
1.44996584011837	1.76922759952899\\
1.49829803478898	1.72876132059383\\
1.54663022945959	1.69298125702804\\
1.5949624241302	1.66158666009477\\
1.64329461880081	1.63377676058951\\
1.69162681347143	1.6098004950653\\
1.73995900814204	1.5887634656529\\
1.78829120281265	1.57082376363013\\
1.83662339748326	1.55537289386795\\
1.88495559215388	1.54240598832881\\
1.93328778682449	1.5314875439623\\
1.9816199814951	1.5224846191473\\
2.02995217616571	1.5152868941611\\
2.07828437083632	1.50935631102159\\
2.12661656550694	3.13478406133776e-13\\
2.17494876017755	2.42675173666093e-13\\
2.22328095484816	2.0858797975944e-13\\
2.27161314951877	1.87169838894687e-13\\
2.31994534418939	1.70772079047707e-13\\
2.36827753886	1.54428949827321e-13\\
2.41660973353061	1.47541789679124e-13\\
2.46494192820122	1.36144309628788e-13\\
2.51327412287183	1.28921179987901e-13\\
2.56160631754245	1.24970138036537e-13\\
2.60993851221306	1.17138789003561e-13\\
2.65827070688367	1.10981716392505e-13\\
2.70660290155428	1.09114436484115e-13\\
2.7549350962249	1.04443032448224e-13\\
2.80326729089551	9.92765532041324e-14\\
2.85159948556612	9.85006391762214e-14\\
2.89993168023673	9.50214877568122e-14\\
2.94826387490734	9.45133063006648e-14\\
2.99659606957796	9.37453184782374e-14\\
3.04492826424857	9.24664202655797e-14\\
3.09326045891918	9.23687041465471e-14\\
3.14159265358979	9.5345067467473e-14\\
};
%\addlegendentry{$\hat{\text{u}}^{\text{1}}$};

\end{axis}

\begin{axis}[%
width=0.4777\figurewidth,
height=0.2871\figureheight,
at={(0.069\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={{0},{$\pi$/4},{$\pi$/2},{3$\pi$/4},{$\pi$}},
xlabel={Frequency $[\si{\radian\per\second}]$},
x label style={at={(axis description cs:0.5, -0.45)},rotate=0,anchor=south},
ymin=0,
ymax= 70,
ylabel={$|\widehat{u^{(2)}}(\omega)|$},
y label style={at={(axis description cs:-0.12,.5)},rotate=0,anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},  
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ycomb,color=red,solid,mark=o,mark options={solid},mark size=0.7pt,line width=0.5pt] plot table[row sep=crcr] {%
0	4.23250007833541\\
0.0483321946706122	64.9190446268193\\
0.0966643893412244	58.4153440780815\\
0.144996584011837	26.6332920661638\\
0.193328778682449	18.2147319804814\\
0.241660973353061	16.0682959431622\\
0.289993168023673	10.3641950849076\\
0.338325362694285	9.58380758985416\\
0.386657557364898	9.17633869052688\\
0.43498975203551	7.47499078438712\\
0.483321946706122	7.59287657170262\\
0.531654141376734	7.06007596581883\\
0.579986336047346	6.09717739635671\\
0.628318530717959	5.96326242210633\\
0.676650725388571	5.3229252293005\\
0.724982920059183	4.77376061030403\\
0.773315114729795	4.70677699916493\\
0.821647309400407	4.29597983784872\\
0.86997950407102	4.08925504517416\\
0.918311698741632	4.03601486767714\\
0.966643893412244	3.74769225941864\\
1.01497608808286	3.61993467157178\\
1.06330828275347	3.50204074285111\\
1.11164047742408	3.29026797281443\\
1.15997267209469	3.20708391618372\\
1.2083048667653	3.1040439946923\\
1.25663706143592	2.97716616818672\\
1.30496925610653	2.91493905835582\\
1.35330145077714	2.81299552263096\\
1.40163364544775	2.71483024786\\
1.44996584011837	2.63495152373503\\
1.49829803478898	2.55554671515391\\
1.54663022945959	2.49325851987172\\
1.5949624241302	2.43804641535315\\
1.64329461880081	2.40532037091866\\
1.69162681347143	2.36197190982627\\
1.73995900814204	2.31008471512071\\
1.78829120281265	2.27759218021955\\
1.83662339748326	2.208975894458\\
1.88495559215388	2.15320044215893\\
1.93328778682449	2.12765584490265\\
1.9816199814951	2.0669260213661\\
2.02995217616571	2.05080354639614\\
2.07828437083632	2.04686709742429\\
2.12661656550694	2.00039125795329\\
2.17494876017755	2.00322953275819\\
2.22328095484816	1.97961984431911\\
2.27161314951877	1.92487986808757\\
2.31994534418939	1.92632701529137\\
2.36827753886	1.88565403866539\\
2.41660973353061	1.84980177980194\\
2.46494192820122	1.86819149708575\\
2.51327412287183	1.8315545014835\\
2.56160631754245	1.82496250210261\\
2.60993851221306	1.84318556075375\\
2.65827070688367	1.79879868279047\\
2.70660290155428	1.80386320034906\\
2.7549350962249	1.80343387051582\\
2.80326729089551	1.75816446796786\\
2.85159948556612	1.77850118215723\\
2.89993168023673	1.76766187870051\\
2.94826387490734	1.7403675311471\\
2.99659606957796	1.77460872571615\\
3.04492826424857	1.75400493098728\\
3.09326045891918	1.7457598391685\\
3.14159265358979	1.77796798058571\\
};
%\addlegendentry{$\hat{\text{u}}^{\text{1}}$};

\end{axis}

\begin{axis}[%
width=0.275\figurewidth,
height=0.528\figureheight,
at={(0.50\figurewidth,0\figureheight)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
hide axis,
axis x line*=bottom,
axis y line*=left
]
%\node[align=center, text=black]
%at (axis cs:-0.35,0.5) {Frequency Profile of Optimal Control};
\end{axis}

\begin{axis}[%
width=0.468\figurewidth,
height=0.288\figureheight,
at={(0.701\figurewidth,0.0\figureheight)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={{0},{$\pi$/4},{$\pi$/2},{3$\pi$/4},{$\pi$}},
xlabel={Frequency $[\si{\radian\per\second}]$},
x label style={at={(axis description cs:0.5, -0.45)},rotate=0,anchor=south},
ymin=0,
ymax= 70,
ylabel={$|\widehat{u^{(3)}}(\omega)|$},
y label style={at={(axis description cs:-0.12,.5)},rotate=0,anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},  
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, font=tiny}
]
\addplot[ycomb,color=black,solid,mark=o,mark options={solid},mark size=0.7pt,line width=0.5pt] plot table[row sep=crcr] {%
0	7.9366124834159\\
0.0483321946706122	68.0951424592827\\
0.0966643893412244	35.5952207886502\\
0.144996584011837	21.9106384953679\\
0.193328778682449	16.3058168947093\\
0.241660973353061	13.0580154578393\\
0.289993168023673	9.88968615938241\\
0.338325362694285	9.08046407834849\\
0.386657557364898	7.0333762177778\\
0.43498975203551	6.8151303539841\\
0.483321946706122	5.667196452733\\
0.531654141376734	5.41176574505383\\
0.579986336047346	4.92169881723877\\
0.628318530717959	4.5037365860066\\
0.676650725388571	4.36865788859037\\
0.724982920059183	3.89622896646812\\
0.773315114729795	3.84387028936814\\
0.821647309400407	3.45807855152247\\
0.86997950407102	3.34275140398811\\
0.918311698741632	3.09418743674588\\
0.966643893412244	2.91559880297258\\
1.01497608808286	2.76207461389473\\
1.06330828275347	2.59024120528017\\
1.11164047742408	2.46544163327877\\
1.15997267209469	2.35241716462657\\
1.2083048667653	2.22368306321358\\
1.25663706143592	2.16862383119328\\
1.30496925610653	2.04681799878391\\
1.35330145077714	2.01150145545607\\
1.40163364544775	1.92572973558721\\
1.44996584011837	1.86782110416898\\
1.49829803478898	1.83519308607413\\
1.54663022945959	1.73494745821203\\
1.5949624241302	1.74750637855324\\
1.64329461880081	1.61776199436588\\
1.69162681347143	1.6527243858909\\
1.73995900814204	1.53319290911181\\
1.78829120281265	1.57630884870327\\
1.83662339748326	1.51961366359916\\
1.88495559215388	1.57628250586029\\
1.93328778682449	1.62775296864628\\
1.9816199814951	1.70180648307501\\
2.02995217616571	1.87271829010785\\
2.07828437083632	1.94789255319286\\
2.12661656550694	3.6751134509811e-13\\
2.17494876017755	2.7891570064377e-13\\
2.22328095484816	2.43703955823117e-13\\
2.27161314951877	2.18209844844506e-13\\
2.31994534418939	1.96214841524983e-13\\
2.36827753886	1.82379747927061e-13\\
2.41660973353061	1.71747384274759e-13\\
2.46494192820122	1.61463914453003e-13\\
2.51327412287183	1.526172675259e-13\\
2.56160631754245	1.45969894455046e-13\\
2.60993851221306	1.40689045701908e-13\\
2.65827070688367	1.34320125129728e-13\\
2.70660290155428	1.28416671039261e-13\\
2.7549350962249	1.26544974721739e-13\\
2.80326729089551	1.25972158886043e-13\\
2.85159948556612	1.17959906541446e-13\\
2.89993168023673	1.19322381697497e-13\\
2.94826387490734	1.1697462213593e-13\\
2.99659606957796	1.17402164231573e-13\\
3.04492826424857	1.17326554474176e-13\\
3.09326045891918	1.19461271128524e-13\\
3.14159265358979	1.17232339443291e-13\\
};
%\addlegendentry{$\hat{\text{u}}^{\text{1}}$};

\end{axis}
\end{tikzpicture}%


==> Momentum.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=13,
xlabel={Time $[\si{\second}]$},
ymin=-0.1,
ymax=65,
ylabel={Momentum $[\si{\newton\meter\second}]$},
y label style={at={(axis description cs:-0.07,.5)},rotate=0,anchor=south},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
%title={Optimal Momentum Profile},
legend image post style={scale=0.35},
legend style={font=\tiny,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.513926099906207\\
0.2	1.86199313330318\\
0.3	2.80943194781789\\
0.4	3.7237034978636\\
0.5	4.84419449007915\\
0.6	5.79962016863204\\
0.7	6.73545851689999\\
0.8	7.78592587453498\\
0.9	8.72931589224009\\
1	9.65903328812238\\
1.1	10.6667261848532\\
1.2	11.5934933444109\\
1.3	12.5099231428237\\
1.4	13.4846096374231\\
1.5	14.3931185920815\\
1.6	15.2933242199649\\
1.7	16.2393496789751\\
1.8	17.1284728778098\\
1.9	18.0105513356532\\
2	18.9297999687667\\
2.1	19.7983646283504\\
2.2	20.6606323573889\\
2.3	21.5536042829996\\
2.4	22.4001964728624\\
2.5	23.2408685113302\\
2.6	24.1071331110231\\
2.7	24.9300268794649\\
2.8	25.7470928425786\\
2.9	26.5855251308123\\
3	27.3826667214661\\
3.1	28.1738473115385\\
3.2	28.9827708274862\\
3.3	29.7517879496091\\
3.4	30.5145286538739\\
3.5	31.2918134808526\\
3.6	32.03003706908\\
3.7	32.7615206348832\\
3.8	33.504657985397\\
3.9	34.2091506021213\\
4	34.9063196228765\\
4.1	35.612483301778\\
4.2	36.2800711996273\\
4.3	36.9396563345454\\
4.4	37.6057564502481\\
4.5	38.2330635764345\\
4.6	38.8516146793118\\
4.7	39.4743476809387\\
4.8	40.0578194628541\\
4.9	40.6316468786195\\
5	41.2073120044604\\
5.1	41.7429276991758\\
5.2	42.2679666864187\\
5.3	42.7926465715362\\
5.4	43.2763760140306\\
5.5	43.7486244952801\\
5.6	44.2185521038489\\
5.7	44.6467755330341\\
5.8	45.0629734168285\\
5.9	45.4752252112851\\
6	45.8449477426723\\
6.1	46.2020239254443\\
6.2	46.5534098837757\\
6.3	46.8610164395346\\
6.4	47.1550511398062\\
6.5	47.4415201752434\\
6.6	47.6827905695988\\
6.7	47.9095955376761\\
6.8	48.1270274396357\\
6.9	48.2977340864077\\
7	48.4531283262175\\
7.1	48.5974120885941\\
7.2	48.6933437059896\\
7.3	48.7731790679259\\
7.4	48.8402405929503\\
7.5	48.8572259541404\\
7.6	48.8574127006416\\
7.7	48.8432416185035\\
7.8	48.7771727114547\\
7.9	48.6937046569988\\
8	48.5943806804804\\
8.1	48.4412347611764\\
8.2	48.2702139605968\\
8.3	48.0819331995435\\
8.4	47.8377921241803\\
8.5	47.5754562454525\\
8.6	47.2946169914078\\
8.7	46.9558631710946\\
8.8	46.598900088568\\
8.9	46.2223426117616\\
9	45.7856491482759\\
9.1	45.3309234802207\\
9.2	44.8556444218755\\
9.3	44.3178403844337\\
9.4	43.7624688509458\\
9.5	43.1857441466833\\
9.6	42.5438868713035\\
9.7	41.8852754484764\\
9.8	41.2046894379594\\
9.9	40.4560699574015\\
10	39.6919394990501\\
10.1	38.9054157042393\\
10.2	38.047554255912\\
10.3	37.1759671028995\\
10.4	36.2818036319552\\
10.5	35.312430001505\\
10.6	34.3318203986798\\
10.7	33.3287355051563\\
10.8	32.2457441421078\\
10.9	31.1549576839674\\
11	30.0421564854888\\
11.1	28.8435152889191\\
11.2	27.6418680777152\\
11.3	26.4191542795344\\
11.4	25.1027188296977\\
11.5	23.79010056675\\
11.6	22.4580910678331\\
11.7	21.0212085311461\\
11.8	19.5983182601076\\
11.9	18.1589753154865\\
12	16.5975394137003\\
12.1	15.0663640373422\\
12.2	13.524195317226\\
12.3	11.8295064378873\\
12.4	10.1945927810307\\
12.5	8.56164310907775\\
12.6	6.70802934271415\\
12.7	4.98021934667169\\
12.8	3.32829386100349\\
12.9	1.32845507474185\\
13	0\\
};
\addlegendentry{$\Pi^{(1)}$};

\addplot [color=red,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	2\\
0.2	4.0000177346549\\
0.3	6.00017508674249\\
0.4	8.00054124163968\\
0.5	10.0012126905582\\
0.6	12.0023282601505\\
0.7	14.0039341837212\\
0.8	16.0061355831334\\
0.9	18.009068904683\\
1	20.012772159979\\
1.1	22.0173513248684\\
1.2	24.022928146283\\
1.3	26.0082448399161\\
1.4	27.9375424200738\\
1.5	29.8109087460368\\
1.6	31.6283107911085\\
1.7	33.3897942512755\\
1.8	35.0954174012134\\
1.9	36.7451174022172\\
2	38.3389132039512\\
2.1	39.8768339571387\\
2.2	41.3587891410047\\
2.3	42.7847723611949\\
2.4	44.1547847631787\\
2.5	45.4687099585929\\
2.6	46.7265177127778\\
2.7	47.9281825879194\\
2.8	49.0735641114012\\
2.9	50.162609829306\\
3	51.1952693578518\\
3.1	52.1713799880206\\
3.2	53.090868801799\\
3.3	53.9536622961796\\
3.4	54.7595774818291\\
3.5	55.5085228750981\\
3.6	56.200403861908\\
3.7	56.8350192577062\\
3.8	57.4122610555436\\
3.9	57.9320157168956\\
4	58.3940660829187\\
4.1	58.7982898000457\\
4.2	59.1445567695466\\
4.3	59.4326362115263\\
4.4	59.6623937133927\\
4.5	59.833685162457\\
4.6	59.9462686318763\\
4.7	60\\
4.8	60\\
4.9	60\\
5	60\\
5.1	60\\
5.2	60\\
5.3	60\\
5.4	60\\
5.5	60\\
5.6	60\\
5.7	60\\
5.8	60\\
5.9	60\\
6	60\\
6.1	60\\
6.2	60\\
6.3	60\\
6.4	60\\
6.5	60\\
6.6	60\\
6.7	60\\
6.8	60\\
6.9	60\\
7	60\\
7.1	60\\
7.2	60\\
7.3	60\\
7.4	60\\
7.5	60\\
7.6	60\\
7.7	60\\
7.8	60\\
7.9	60\\
8	60\\
8.1	60\\
8.2	60\\
8.3	60\\
8.4	60\\
8.5	60\\
8.6	59.9474169286516\\
8.7	59.8298405755171\\
8.8	59.6471169596481\\
8.9	59.3992169586698\\
9	59.0860553964403\\
9.1	58.7074977269716\\
9.2	58.2635356650729\\
9.3	57.7541016449986\\
9.4	57.1790812252486\\
9.5	56.5384875595116\\
9.6	55.8322711405481\\
9.7	55.0603380722289\\
9.8	54.2227233297402\\
9.9	53.3193957045557\\
10	52.3502820790669\\
10.1	51.3154394385888\\
10.2	50.2148549309387\\
10.3	49.0484762734389\\
10.4	47.8163824903568\\
10.5	46.5185789971273\\
10.6	45.1550342671355\\
10.7	43.7258492763465\\
10.8	42.2310475195296\\
10.9	40.6706180645005\\
11	39.0446836883909\\
11.1	37.3532857344639\\
11.2	35.5964336851129\\
11.3	33.7742719652474\\
11.4	31.8868595595857\\
11.5	29.9342262461601\\
11.6	27.9457539443408\\
11.7	25.9559423129845\\
11.8	23.9647980944252\\
11.9	21.9724637397328\\
12	19.9789887920031\\
12.1	17.9843948154212\\
12.2	15.9888402481918\\
12.3	13.9923876848261\\
12.4	11.9950745759962\\
12.5	9.99707545813535\\
12.6	7.99846710524371\\
12.7	5.99930526596787\\
12.8	3.99977837631944\\
12.9	1.99997959979104\\
13	0\\
};
\addlegendentry{$\Pi^{(2)}$};

\addplot [color=black,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.38028685435052\\
0.2	3.38024402506805\\
0.3	5.21308999361742\\
0.4	7.21238752842357\\
0.5	9.21114599719587\\
0.6	11.0753882213913\\
0.7	13.0724870986619\\
0.8	15.0685557743063\\
0.9	16.9675821354247\\
1	18.9610292553126\\
1.1	20.9102906191956\\
1.2	22.7251161335278\\
1.3	24.586226934618\\
1.4	26.3987061916435\\
1.5	28.0825234068064\\
1.6	29.7933188093734\\
1.7	31.459623205911\\
1.8	33.0090136963089\\
1.9	34.5728926768181\\
2	36.0929993658293\\
2.1	37.5055462413055\\
2.2	38.9242862095587\\
2.3	40.2991449756005\\
2.4	41.5738108014466\\
2.5	42.8489338601155\\
2.6	44.0799337651595\\
2.7	45.2167026939514\\
2.8	46.3498833559821\\
2.9	47.4387957925295\\
3	48.4384568054308\\
3.1	49.4316759354542\\
3.2	50.3806622145805\\
3.3	51.2446827508762\\
3.4	52.1002915948821\\
3.5	52.9119154324689\\
3.6	53.6423626849885\\
3.7	54.3631076537274\\
3.8	55.0403427874548\\
3.9	55.6398303294116\\
4	56.2288563785961\\
4.1	56.7750889681846\\
4.2	57.2467375944437\\
4.3	57.7075753669283\\
4.4	58.1266034078289\\
4.5	58.4740122072134\\
4.6	58.8105449862541\\
4.7	59.1065798936258\\
4.8	59.3338071404039\\
4.9	59.5501215410357\\
5	59.7274711690632\\
5.1	59.8384202833377\\
5.2	59.9375983475632\\
5.3	59.9995716722022\\
5.4	60\\
5.5	60\\
5.6	60\\
5.7	59.9898657932619\\
5.8	60\\
5.9	60\\
6	59.9831569877927\\
6.1	59.9736444952394\\
6.2	59.9136902452938\\
6.3	59.7985775535807\\
6.4	59.6834451013546\\
6.5	59.5239372635101\\
6.6	59.3098756369106\\
6.7	59.095829630372\\
6.8	58.8396884155461\\
6.9	58.5302283149343\\
7	58.2217768444953\\
7.1	57.8726690887642\\
7.2	57.4716051360376\\
7.3	57.0729840592408\\
7.4	56.6347885615709\\
7.5	56.1459997347853\\
7.6	55.6613901182331\\
7.7	55.1380748226624\\
7.8	54.5654767193771\\
7.9	53.999047343571\\
8	53.3946162555347\\
8.1	52.7421289204547\\
8.2	52.0980391124734\\
8.3	51.4164977859523\\
8.4	50.6880150733516\\
8.5	49.9704079965283\\
8.6	49.215791705935\\
8.7	48.415464208322\\
8.8	47.629190158282\\
8.9	46.8066843601648\\
9	45.9398721274784\\
9.1	45.0907253633473\\
9.2	44.2058804174674\\
9.3	43.2778795348823\\
9.4	42.3714549543022\\
9.5	41.4295322996653\\
9.6	40.4452833933987\\
9.7	39.4868829724148\\
9.8	38.4927682486781\\
9.9	37.4567528983699\\
10	36.4513198222057\\
10.1	35.4094336405964\\
10.2	34.3255597940136\\
10.3	33.2776212772937\\
10.4	32.1918281145093\\
10.5	31.0632985334349\\
10.6	29.9769260027126\\
10.7	28.850441874993\\
10.8	27.6795936787821\\
10.9	26.5583965076794\\
11	25.3936965311069\\
11.1	24.1817863167552\\
11.2	23.0289725469793\\
11.3	21.8277008286513\\
11.4	20.5745763601197\\
11.5	19.3931572284184\\
11.6	18.1560460930992\\
11.7	16.8595257117945\\
11.8	15.6527618886562\\
11.9	14.379366948304\\
12	13.0336728105882\\
12.1	11.8065106756139\\
12.2	10.4955253075975\\
12.3	9.08801277667014\\
12.4	7.85269582963419\\
12.5	6.50314424213502\\
12.6	4.9988229888191\\
12.7	3.80039259176527\\
12.8	2.41855638449613\\
12.9	0.614304244678092\\
13	0\\
};
\addlegendentry{$\Pi^{(3)}$};

\end{axis}
\end{tikzpicture}%


==> OptimalControl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=13,
xlabel={Time $[\si{\second}]$},
ymin=-20.1,
ymax=22,
ylabel={Control $[\si{\newton\meter}]$},
y label style={at={(axis description cs:-0.1,.5)},rotate=0,anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Optimal Control Profile},
legend image post style={scale=0.45},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	5.1391660387155\\
0.1	13.480095460449\\
0.2	9.47202803004429\\
0.3	9.13738483884369\\
0.4	11.1951682068617\\
0.5	9.53878030602925\\
0.6	9.33609837169863\\
0.7	10.4740280700239\\
0.8	9.39356869141645\\
0.9	9.24610753616588\\
1	10.0135448891472\\
1.1	9.19080197081727\\
1.2	9.0731713717477\\
1.3	9.6401540245885\\
1.4	8.96204055586068\\
1.5	8.86240320088538\\
1.6	9.30308439403001\\
1.7	8.71605327201718\\
1.8	8.62760903835312\\
1.9	8.98066903143562\\
2	8.45494714899833\\
2.1	8.3733512904039\\
2.2	8.66136507595541\\
2.3	8.17853060073512\\
2.4	8.10076265177108\\
2.5	8.33793857966875\\
2.6	7.8856805492928\\
2.7	7.80951141432544\\
2.8	8.00529379052371\\
2.9	7.57489087441716\\
3	7.49860516224948\\
3.1	7.65953755149857\\
3.2	7.24452200972912\\
3.3	7.16676219572093\\
3.4	7.29753064414461\\
3.5	6.89292611033082\\
3.6	6.81260000343435\\
3.7	6.91665460549006\\
3.8	6.51851496054665\\
3.9	6.43473827266919\\
4	6.51468287798388\\
4.1	6.11979932036835\\
4.2	6.03185839802925\\
4.3	6.08970696907245\\
4.4	5.69541242996058\\
4.5	5.60273704094724\\
4.6	5.64010489336355\\
4.7	5.24401430767492\\
4.8	5.14530425412185\\
4.9	5.16152386519495\\
5	4.75926191185643\\
5.1	4.65238891559132\\
5.2	4.64780925549251\\
5.3	4.23768909520438\\
5.4	4.12287880249969\\
5.5	4.09967453497607\\
5.6	3.68263769889915\\
5.7	3.56248757963154\\
5.8	3.52293031704217\\
5.9	3.09764323721758\\
6	2.97135232872555\\
6.1	2.91454965767949\\
6.2	2.47735965695869\\
6.3	2.34279512834067\\
6.4	2.26829303901837\\
6.5	1.81790493716402\\
6.6	1.67539288259941\\
6.7	1.58380462513318\\
6.8	1.11911539469688\\
6.9	0.969086159812054\\
7	0.861066515182337\\
7.1	0.381036701721105\\
7.2	0.22408364201763\\
7.3	0.100330768420522\\
7.4	-0.396049699289215\\
7.5	-0.559150467836361\\
7.6	-0.697884670036638\\
7.7	-1.21163185248894\\
7.8	-1.37990117520782\\
7.9	-1.53279934395029\\
8	-2.06497777900243\\
8.1	-2.23720679078238\\
8.2	-2.40336987064652\\
8.3	-2.95516207007913\\
8.4	-3.12983144546558\\
8.5	-3.30769426012423\\
8.6	-3.8788687528437\\
8.7	-4.05202622530559\\
8.8	-4.23868972912083\\
8.9	-4.82995100755611\\
9	-4.99930929094252\\
9.1	-5.19365168080755\\
9.2	-5.80698940223516\\
9.3	-5.96999818267907\\
9.4	-6.17076362782697\\
9.5	-6.80870999890709\\
9.6	-6.96223932574544\\
9.7	-7.16800876250385\\
9.8	-7.83386955040567\\
9.9	-7.97400231645661\\
10	-8.18313642870192\\
10.1	-8.88133844067815\\
10.2	-9.00305440827289\\
10.3	-9.21360090627533\\
10.4	-9.95023814666434\\
10.5	-10.0469091158411\\
10.6	-10.2564474266505\\
10.7	-11.0401820813312\\
10.8	-11.1027255845418\\
10.9	-11.3080913177864\\
11	-12.1517308448004\\
11.1	-12.1671047562637\\
11.2	-12.3638624927723\\
11.3	-13.2873337254649\\
11.4	-13.2356476160918\\
11.5	-13.4169755487127\\
11.6	-14.4535209056442\\
11.7	-14.3019741904724\\
11.8	-14.4560843929778\\
11.9	-15.6671507064392\\
12	-15.3552876880643\\
12.1	-15.4572013996227\\
12.2	-16.974974392478\\
12.3	-16.3704446103819\\
12.4	-16.3452935569483\\
12.5	-18.5470574361092\\
12.6	-17.2848472673089\\
12.7	-16.523103104718\\
12.8	-20\\
12.9	-13.2847813388084\\
};
\addlegendentry{${u}^{(1)}$};

\addplot [color=red,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	20\\
0.1	20\\
0.2	20\\
0.3	20\\
0.4	20\\
0.5	20\\
0.6	20\\
0.7	20\\
0.8	20\\
0.9	20\\
1	20\\
1.1	20\\
1.2	19.786546945256\\
1.3	19.2153633279514\\
1.4	18.6439851551654\\
1.5	18.0723238364501\\
1.6	17.500313654703\\
1.7	16.9279369224217\\
1.8	16.3551162925684\\
1.9	15.7817924379501\\
2	15.2079427766735\\
2.1	14.6334990361415\\
2.2	14.0584076386606\\
2.3	13.482643916521\\
2.4	12.9061475709006\\
2.5	12.3288704958832\\
2.6	11.7507877816756\\
2.7	11.1718465056317\\
2.8	10.5920039447179\\
2.9	10.0112362535054\\
3	9.42949755584493\\
3.1	8.84675052028885\\
3.2	8.26297333773577\\
3.3	7.67812699697776\\
3.4	7.09217961242595\\
3.5	6.50511215426756\\
3.6	5.91689237390817\\
3.7	5.32749389892523\\
3.8	4.73690105076389\\
3.9	4.14508827713065\\
4	3.55203477729084\\
4.1	2.95772865776148\\
4.2	2.36215100341674\\
4.3	1.76528661988163\\
4.4	1.16712771282172\\
4.5	0.567661932344974\\
4.6	-0.0331203083529767\\
4.7	-0.583262558648304\\
4.8	-0.594148709773667\\
4.9	-0.604846497699903\\
5	-0.615231385590007\\
5.1	-0.624374526452879\\
5.2	-0.633264291277949\\
5.3	-0.641775650975596\\
5.4	-0.649022975160093\\
5.5	-0.656094387585715\\
5.6	-0.663130916889539\\
5.7	-0.669429536636046\\
5.8	-0.675774712343142\\
5.9	-0.681947347608908\\
6	-0.687289711720523\\
6.1	-0.692524498909739\\
6.2	-0.697084478516095\\
6.3	-0.700332907556968\\
6.4	-0.703361264427667\\
6.5	-0.705733143326425\\
6.6	-0.706761460866322\\
6.7	-0.707550850504762\\
6.8	-0.707671060744164\\
6.9	-0.706435837899112\\
7	-0.704964034135078\\
7.1	-0.70281311869983\\
7.2	-0.699309870966091\\
7.3	-0.695588081538456\\
7.4	-0.691185958140929\\
7.5	-0.685448466842542\\
7.6	-0.679524767080266\\
7.7	-0.672930212988673\\
7.8	-0.665030744163289\\
7.9	-0.656991131174693\\
8	-0.648301650284356\\
8.1	-0.638350954034097\\
8.2	-0.628319542345528\\
8.3	-0.617671044604526\\
8.4	-0.605817961650896\\
8.5	-1.12005620324246\\
8.6	-1.75753837289836\\
8.7	-2.39542977296538\\
8.8	-3.0336961975282\\
8.9	-3.67230724066799\\
9	-4.31122182270829\\
9.1	-4.95040672618305\\
9.2	-5.58983330802395\\
9.3	-6.22946088712469\\
9.4	-6.86925758683838\\
9.5	-7.50919693985791\\
9.6	-8.14923889216841\\
9.7	-8.7893532022339\\
9.8	-9.4295159602686\\
9.9	-10.0696878712884\\
10	-10.7098405560129\\
10.1	-11.3499530135153\\
10.2	-11.9899867214964\\
10.3	-12.6299153142373\\
10.4	-13.2697210274087\\
10.5	-13.909365978397\\
10.6	-14.5488258823273\\
10.7	-15.1880865326819\\
10.8	-15.8271103666068\\
10.9	-16.4658751556969\\
11	-17.1043706014782\\
11.1	-17.7425588912242\\
11.2	-18.3804197297819\\
11.3	-19.0179471776542\\
11.4	-19.6551022444125\\
11.5	-20\\
11.6	-20\\
11.7	-20\\
11.8	-20\\
11.9	-20\\
12	-20\\
12.1	-20\\
12.2	-20\\
12.3	-20\\
12.4	-20\\
12.5	-20\\
12.6	-20\\
12.7	-20\\
12.8	-20\\
12.9	-20\\
};
\addlegendentry{${u}^{(2)}$};

\addplot [color=black,solid,line width=0.7pt]
  table[row sep=crcr]{%
0	13.8030255064746\\
0.1	20\\
0.2	18.3317427725094\\
0.3	20\\
0.4	20\\
0.5	18.6628137749329\\
0.6	20\\
0.7	20\\
0.8	19.04241954712\\
0.9	20\\
1	19.5734203321331\\
1.1	18.2471498041249\\
1.2	18.728151715314\\
1.3	18.2609957461452\\
1.4	16.9960360232651\\
1.5	17.287663987469\\
1.6	16.8652699077867\\
1.7	15.7206818425558\\
1.8	15.8901471994182\\
1.9	15.4775114353778\\
2	14.4286845244275\\
2.1	14.5172098673313\\
2.2	14.1053228996465\\
2.3	13.131693693489\\
2.4	13.1641715917259\\
2.5	12.7509913995985\\
2.6	11.8378203922977\\
2.7	11.8304613763468\\
2.8	11.4162582145877\\
2.9	10.5530360033917\\
3	10.5170739832142\\
3.1	10.1029643751993\\
3.2	9.28207443265236\\
3.3	9.22567164103253\\
3.4	8.81310356406594\\
3.5	8.02891340544357\\
3.6	7.95819805330251\\
3.7	7.54878202971156\\
3.8	6.79703772967273\\
3.9	6.71667587306521\\
4	6.31217957695032\\
4.1	5.58959616682923\\
4.2	5.50306036817711\\
4.3	5.10553694844699\\
4.4	4.40952292424496\\
4.5	4.31905764523564\\
4.6	3.9311980030693\\
4.7	3.25966043575404\\
4.8	3.16507574920314\\
4.9	2.78962779181715\\
5	2.140167242123\\
5.1	2.03577801747235\\
5.2	1.67661254023338\\
5.3	1.07476669822891\\
5.4	1.08326789251436\\
5.5	1.09508785471406\\
5.6	1.00543025950265\\
5.7	1.21898762894352\\
5.8	1.12798574636112\\
5.9	0.96976364688324\\
6	1.0523792073756\\
6.1	0.556852821365778\\
6.2	0.0140090064178983\\
6.3	0.0215391443648388\\
6.4	-0.414905831453755\\
6.5	-0.953304197564193\\
6.6	-0.947090725381104\\
6.7	-1.36241863184187\\
6.8	-1.89018181987905\\
6.9	-1.87580939226481\\
7	-2.27853608947249\\
7.1	-2.79449331429458\\
7.2	-2.76765271157391\\
7.3	-3.16145192995823\\
7.4	-3.66570550027607\\
7.5	-3.6234790182557\\
7.6	-4.0105840006322\\
7.7	-4.50375892037531\\
7.8	-4.44371680176518\\
7.9	-4.82587541062471\\
8	-5.30891004510863\\
8.1	-5.22875964783671\\
8.2	-5.60760713127279\\
8.3	-6.08171401058351\\
8.4	-5.97905991603447\\
8.5	-6.35576910372163\\
8.6	-6.82092198823464\\
8.7	-6.69115199400465\\
8.8	-7.0659796899589\\
8.9	-7.5231603292002\\
9	-7.36329524686387\\
9.1	-7.73869061702569\\
9.2	-8.19015582171528\\
9.3	-7.99686699094029\\
9.4	-8.37577024590002\\
9.5	-8.82427995479589\\
9.6	-8.59344869740245\\
9.7	-8.97946205021589\\
9.8	-9.42843950884154\\
9.9	-9.15477347940634\\
10	-9.55238886849055\\
10.1	-10.0061688264293\\
10.2	-9.68262302600604\\
10.3	-10.0975571303461\\
10.4	-10.5617865840351\\
10.5	-10.178642671869\\
10.6	-10.6183594696787\\
10.7	-11.1006769362162\\
10.8	-10.6439996268853\\
10.9	-11.1185714331938\\
11	-11.6298310948349\\
11.1	-11.0787120619573\\
11.2	-11.6023290501357\\
11.3	-12.1589843663748\\
11.4	-11.4802152320283\\
11.5	-12.0740417960991\\
11.6	-12.7032735454875\\
11.7	-11.8398830195694\\
11.8	-12.537968415776\\
11.9	-13.290303754971\\
12	-12.1330771743915\\
12.1	-12.996729087557\\
12.2	-13.9846695867719\\
12.3	-12.2838486639361\\
12.4	-13.4444116078433\\
12.5	-15.0072220501397\\
12.6	-11.9615959048441\\
12.7	-13.8058755654928\\
12.8	-18.0367033861825\\
12.9	-6.14138213757983\\
};
\addlegendentry{${u}^{(3)}$};

\end{axis}
\end{tikzpicture}%

